Channel-Token Attention for Reliable Dynamic Spectrum Access under Bursty Primary-User Traffic

Dynamic spectrum access must coordinate secondary users under bursty primary-user activity while preserving packet reliability and delay. We present TACAN, a centralized policy that represents each channel as a token containing occupancy history and automatic-modulation-classification entropy; a context token supplies queue class, delay and user identity. A Transformer encoder is warm-started from an occupancy-greedy policy and refined with proximal policy optimization. The frozen policies were trained to maintain a channel assignment in every slot, including when queues were empty. We therefore replay them on held-out trajectories and distinguish standby assignment success from packet-present access and packet delivery. In a 20-channel network with 60 primary devices and 4 secondary users, TACAN achieves 92.53% +/- 0.47 packet-present access success, compared with 89.94% for Greedy and 83.53% for PPO+MLP. Its paired gain over Greedy is 2.59 points (parametric 95% CI 1.89-3.29), with wins in all five seeds; the exact two-sided sign-test value is 0.0625. The gain rises from 0.57 points at normal primary-user load to 7.67 points at extreme load. TACAN also reduces mean delivery delay from 1.208 to 1.123 slots and the conditional user-reliability gap from 9.69 to 3.15 points. Delivered packets per SU-slot remain arrival-limited (30.12% versus 30.11%), so no packet-throughput gain is claimed.

==> tikz/methodo/network_scenario.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usetikzlibrary{shapes,arrows,positioning,fit,backgrounds,calc,decorations.pathreplacing,patterns,shadows,matrix}

\definecolor{urllc}{RGB}{231,76,60}
\definecolor{mmtc}{RGB}{46,204,113}
\definecolor{embb}{RGB}{52,152,219}
\definecolor{idle}{RGB}{236,240,241}
\definecolor{attention}{RGB}{155,89,182}
\definecolor{ppocolor}{RGB}{241,196,15}
\definecolor{encoder}{RGB}{26,188,156}
\definecolor{sdnblue}{RGB}{41,128,185}
\definecolor{phygreen}{RGB}{39,174,96}

\begin{document}
\begin{tikzpicture}[
    scale=0.85,
    transform shape,
    device/.style={circle, draw, minimum size=0.6cm, font=\scriptsize},
    urllc/.style={device, fill=urllc!30, draw=urllc!80},
    mmtc/.style={device, fill=mmtc!30, draw=mmtc!80},
    embb/.style={device, fill=embb!30, draw=embb!80},
    su/.style={device, fill=ppocolor!50, draw=ppocolor!80, minimum size=0.8cm, font=\small\bfseries},
    channel/.style={rectangle, draw=gray!60, minimum width=0.7cm, minimum height=3.8cm, fill=idle},
    occupied/.style={rectangle, minimum width=0.6cm, minimum height=0.5cm},
    arrow/.style={->, >=stealth, thick},
    sdnbox/.style={rectangle, draw=sdnblue!80, fill=sdnblue!15, thick, rounded corners, minimum width=2.5cm, minimum height=1cm, font=\small}
  ]

  % Spectrum channels
  \foreach \i in {1,...,8} {
      \node[channel] (ch\i) at (\i*0.9, 0) {};
      \node[below, font=\tiny] at (ch\i.south) {$f_{\i}$};
    }

  % Channel label
  \node[above, font=\small\bfseries] at (4.5*0.9, 2.2) {Spectrum Channels};

  % Occupied slots visualization
  \fill[urllc!60] (0.9-0.3, 1.5) rectangle (0.9+0.3, 1.9);
  \fill[mmtc!60] (2*0.9-0.3, 0.5) rectangle (2*0.9+0.3, 1.1);
  \fill[embb!60] (3*0.9-0.3, -0.8) rectangle (3*0.9+0.3, 0.2);
  \fill[mmtc!60] (5*0.9-0.3, 0.8) rectangle (5*0.9+0.3, 1.5);
  \fill[urllc!60] (6*0.9-0.3, -0.5) rectangle (6*0.9+0.3, 0.1);
  \fill[embb!60] (7*0.9-0.3, 0.0) rectangle (7*0.9+0.3, 1.2);

  % Primary Users (IoT Devices)
  \node[urllc] (pu1) at (-1.5, 1.5) {U};
  \node[mmtc] (pu2) at (-1.5, 0.3) {M};
  \node[embb] (pu3) at (-1.5, -0.9) {E};
  \node[left, font=\tiny, align=right] at (pu1.west) {URLLC};
  \node[left, font=\tiny, align=right] at (pu2.west) {mMTC};
  \node[left, font=\tiny, align=right] at (pu3.west) {eMBB};
  \node[above, font=\scriptsize\bfseries, align=center] at (-1.5, 2.2)
    {Primary users\\(IoT device classes)};

  % Secondary Users
  \node[su] (su1) at (3.5*0.9, -2.8) {$\text{SU}_1$};
  \node[su] (su2) at (5.5*0.9, -2.8) {$\text{SU}_2$};
  \node[right, font=\scriptsize] at (su2.east) {$\cdots N_{SU}$ secondary users};

  % SDN Controller
  \node[sdnbox] (sdn) at (10.5, -1.5) {\shortstack{SDN Controller\\(TACAN Agent)}};

  % PHY Bridge
  \node[rectangle, draw=phygreen!80, fill=phygreen!15, thick, rounded corners, minimum width=2cm, font=\scriptsize] (phy) at (10.5, 0.5) {PHY Bridge};

  % Arrows
  \draw[arrow, dashed, gray!70] (ch8.east) -- (phy.west) node[midway, above, font=\tiny] {sense};
  \draw[arrow, sdnblue!80] (phy) -- (sdn) node[midway, right, font=\tiny] {state};
  % OpenFlow rules are pushed to every SU over a bus routed clear of the
  % SU row, so no arrow passes through another node.
  \coordinate (ofbus) at (10.5, -3.9);
  \draw[ppocolor!85!black, thick] (sdn.south) -- (ofbus)
    node[pos=0.35, right, font=\tiny, ppocolor!85!black] {OpenFlow};
  \draw[ppocolor!85!black, thick] (ofbus) -- (su1.south |- ofbus);
  \draw[arrow, ppocolor!85!black, thick] (su1.south |- ofbus) -- (su1.south);
  \draw[arrow, ppocolor!85!black, thick] (su2.south |- ofbus) -- (su2.south);

  % Legend
  \begin{scope}[shift={(10, 2)}]
    \node[font=\scriptsize\bfseries] at (0, 1.2) {Legend};
    \fill[urllc!60] (-0.3, 0.7) rectangle (0.3, 0.95);
    \node[right, font=\tiny] at (0.4, 0.825) {URLLC (Pri: 3)};
    \fill[mmtc!60] (-0.3, 0.3) rectangle (0.3, 0.55);
    \node[right, font=\tiny] at (0.4, 0.425) {mMTC (Pri: 1)};
    \fill[embb!60] (-0.3, -0.1) rectangle (0.3, 0.15);
    \node[right, font=\tiny] at (0.4, 0.025) {eMBB (Pri: 2)};
    \fill[idle] (-0.3, -0.5) rectangle (0.3, -0.25);
    \draw[gray!60] (-0.3, -0.5) rectangle (0.3, -0.25);
    \node[right, font=\tiny] at (0.4, -0.375) {Idle};
  \end{scope}

\end{tikzpicture}
\end{document}


==> tikz/methodo/system_overview.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta, positioning, calc}

% --- PUBLICATION-READY COLOR PALETTE ---
\definecolor{mmtc}{HTML}{8172B2}      % Muted Purple
\definecolor{attention}{HTML}{DD8452} % Soft Orange
\definecolor{ppocolor}{HTML}{C44E52}  % Soft Red
\definecolor{sdnblue}{HTML}{4C72B0}   % Muted Blue
\definecolor{urllc}{HTML}{55A868}     % Soft Green
\definecolor{embb}{HTML}{64B5F6}      % Light Blue
\definecolor{idle}{HTML}{B0B0B0}      % Light Gray
\definecolor{phygreen}{HTML}{55A868}  % Green
\definecolor{encoder}{HTML}{CCB974}   % Gold/Khaki

\begin{document}
\begin{tikzpicture}[
    scale=1,
    transform shape,
    block/.style={rectangle, draw, thick, rounded corners, minimum height=0.8cm, font=\small, align=center},
    env/.style={rectangle, draw, thick, rounded corners, fill=mmtc!15, minimum width=4cm, minimum height=4.8cm},
    agent/.style={rectangle, draw, thick, rounded corners, fill=attention!15, minimum width=8.5cm, minimum height=4.8cm},
    sdn/.style={block, fill=sdnblue!20, minimum width=2.5cm},
    arrow/.style={->, >=stealth, thick, draw=black!90},
  ]

  % ==========================================
  % 1. BACKGROUND CONTAINERS
  % ==========================================
  % Drawn first so they sit securely behind the inner components

  % Environment Container
  \node[env] (env) at (0, 0.3) {};
  \node[above right, font=\normalsize\bfseries] at ([xshift=2mm]env.north west) {PHY-Aware Environment};

  % TACAN Agent Container
  \node[agent] (agent) at (11.6, 0.3) {};
  \node[above, font=\normalsize\bfseries] at (agent.north) {TACAN Agent (Transformer)};


  % ==========================================
  % 2. INNER BLOCKS & COMPONENTS
  % ==========================================

  % --- Environment components ---
  \node[block, fill=urllc!15, minimum width=3.4cm] (traffic) at (0, 1.8) {ON/OFF Traffic\\Generator};
  \node[block, fill=embb!15, minimum width=3.4cm] (spectrum) at (0, 0.8) {Spectrum Channels $K$\\ \& Mod. Classes $M$};
  \node[block, fill=idle!30, minimum width=3.4cm] (occ) at (0, -0.2) {Occupancy $\mathbf{o}_t$ + Mod $\mathbf{m}_t$};
  \node[block, fill=phygreen!15, minimum width=3.4cm] (queues) at (0, -1.2) {SU Queues $\mathcal{Q}_i$};

  % --- PHY Bridge ---
  \node[sdn, minimum height=1.5cm] (phy) at (4.8, -0.2) {};
  \node[above, font=\normalsize\bfseries] at (phy.north) {PHY Bridge};
  \node[font=\scriptsize, align=center] at (phy.center) {State\\Aggregation};

  % --- Agent components ---
  \node[block, fill=encoder!30] (tok_embed) at (9.0, 1.5) {Channel Token\\Embedding};
  \node[block, fill=phygreen!30] (qos_tok) at (9.0, 0.2) {QoS Context\\Token};
  \node[block, fill=attention!40, minimum width=3cm] (transformer) at (13.2, 1.5) {Transformer Encoder\\($L$ layers, $H$ heads)};
  \node[block, fill=ppocolor!40, minimum width=2.2cm] (policy) at (11.8, -0.8) {Policy Head\\$\pi(a|s)$};
  \node[block, fill=embb!30, minimum width=2.2cm] (value) at (14.6, -0.8) {Value Head\\$V(s)$};

  % --- SDN Controller & Actions ---
  \node[sdn, minimum height=1.5cm] (sdn) at (18.5, 0.5) {};
  \node[above, font=\normalsize\bfseries] at (sdn.north) {SDN Controller};
  \node[font=\scriptsize, align=center] at (sdn.center) {OpenFlow\\Rule Gen.};

  \node[block, fill=urllc!25, minimum width=2cm] (action) at (18.5, -2.8) {Actions\\$\{a_i\}_{i=1}^{N_{SU}}$};

  % --- Reward Box ---
  \node[block, fill=mmtc!35, minimum width=2.2cm, minimum height=0.9cm] (reward) at (7.0, -2.8) {QoS-Aware\\Reward $r_t$};


  % ==========================================
  % 3. PERFECTLY ROUTED ARROWS
  % ==========================================

  % Inside Environment
  \draw[arrow] (traffic) -- (spectrum);

  % Environment to PHY Bridge
  \draw[arrow] (occ.east) -- ++(0.5,0) |- ([yshift=0.2cm]phy.west);
  \draw[arrow] (queues.east) -- ++(0.7,0) |- ([yshift=-0.2cm]phy.west);

  % PHY Bridge to Agent (Notice the \mathbf{s}_t is now lowercase as in the image)
  \draw[arrow] (phy.east) -- ++(0.5,0) |- (tok_embed.west) node[pos=0.75, above, font=\scriptsize] {$\mathbf{s}_t$};

  % Inside Agent
  \draw[arrow] (tok_embed.east) -- (transformer.west) node[midway, above, font=\scriptsize] {tokens};
  \draw[arrow] (qos_tok.east) -- ++(0.35,0) |- ([yshift=-0.3cm]transformer.west);

  % Branching arrow cleanly dropping out of Transformer into the Heads
  \draw (transformer.south) -- ++(0,-0.6) coordinate (t_split);
  \draw[arrow] (t_split) -| (policy.north);
  \draw[arrow] (t_split) -| (value.north);

  % Policy to SDN: Routes strictly out of the agent block, right, up, and right again into the left face of SDN
  \draw[arrow] (policy.south) -- ++(0,-1.65) -| ([xshift=-0.8cm]sdn.west) -- (sdn.west);

  % SDN to Actions
  \draw[arrow] (sdn.south) -- (action.north);

  % Actions to Reward
  \draw[arrow] (action.west) -- (reward.east);

  % Reward back to Environment (Specifically entering the bottom of SU Queues)
  \draw[arrow] (reward.west) -| (queues.south) node[near start, below, font=\scriptsize] {update};

\end{tikzpicture}
\end{document}


==> tikz/result/attention_viz.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\usetikzlibrary{shapes,arrows,positioning,fit,backgrounds,calc,decorations.pathreplacing,patterns,shadows,matrix}

\definecolor{urllc}{RGB}{231,76,60}
\definecolor{mmtc}{RGB}{46,204,113}
\definecolor{embb}{RGB}{52,152,219}
\definecolor{idle}{RGB}{236,240,241}
\definecolor{attention}{RGB}{155,89,182}
\definecolor{ppocolor}{RGB}{241,196,15}
\definecolor{encoder}{RGB}{26,188,156}
\definecolor{sdnblue}{RGB}{41,128,185}
\definecolor{phygreen}{RGB}{39,174,96}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth, height=5.2cm,
      xlabel={Channel occupancy rank (0 = least occupied)},
      ylabel={Mean attention weight},
      legend style={font=\scriptsize, at={(0.5,-0.26)}, anchor=north,
                     legend columns=3, draw=none},
      grid=major, xmin=-0.5, xmax=19.5,
    ]
    \addplot[thick,color=phygreen,mark=*,mark size=1.2pt] coordinates {(0,0.09987) (1,0.06038) (2,0.03771) (3,0.02785) (4,0.02420) (5,0.02587) (6,0.03070) (7,0.04024) (8,0.04704) (9,0.05058) (10,0.05091) (11,0.05171) (12,0.05140) (13,0.05190) (14,0.05010) (15,0.05311) (16,0.05556) (17,0.05466) (18,0.05705) (19,0.07899)};
    \addlegendentry{Normal load}
    \addplot[thick,color=ppocolor,mark=*,mark size=1.2pt] coordinates {(0,0.11771) (1,0.06022) (2,0.03884) (3,0.03000) (4,0.03016) (5,0.03471) (6,0.04177) (7,0.04678) (8,0.04734) (9,0.04732) (10,0.04626) (11,0.04564) (12,0.04614) (13,0.04746) (14,0.05003) (15,0.05012) (16,0.04833) (17,0.04357) (18,0.04968) (19,0.07775)};
    \addlegendentry{High load}
    \addplot[thick,color=urllc,mark=*,mark size=1.2pt] coordinates {(0,0.14172) (1,0.06143) (2,0.03796) (3,0.03516) (4,0.03915) (5,0.04294) (6,0.04511) (7,0.04461) (8,0.04386) (9,0.04290) (10,0.04179) (11,0.04217) (12,0.04422) (13,0.04559) (14,0.04614) (15,0.04442) (16,0.03819) (17,0.03726) (18,0.04720) (19,0.07785)};
    \addlegendentry{Extreme load}
    \draw[dashed,gray] (axis cs:-0.5,0.05000) -- (axis cs:19.5,0.05000);
    \node[gray,font=\scriptsize,anchor=south west]
      at (axis cs:11.0,0.05000) {uniform ($1/N$)};
  \end{axis}
\end{tikzpicture}
\end{document}


==> tikz/result/packet_access_load.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\definecolor{attention}{RGB}{155,89,182}
\definecolor{sdnblue}{RGB}{41,128,185}
\definecolor{ppocolor}{RGB}{241,196,15}
\definecolor{phygreen}{RGB}{39,174,96}
\begin{document}
\begin{tikzpicture}
  \begin{axis}[
      width=\columnwidth, height=5.6cm, ybar, bar width=7pt,
      xlabel={Primary-user load}, ylabel={Packet-present access success (\%)},
      symbolic x coords={Normal, High, Extreme}, xtick=data,
    legend style={font=\scriptsize, at={(0.5,1.03)}, anchor=south,
                     legend columns=3, draw=none},
      ymin=70, ymax=100, grid=major,
    ]
    \addplot+[ybar,fill=sdnblue,draw=black!60,error bars/.cd,y dir=both,y explicit] coordinates {(Normal,93.283) +- (0,0.277) (High,89.079) +- (0,0.385) (Extreme,81.289) +- (0,1.147)};
    \addlegendentry{Greedy}
    \addplot+[ybar,fill=ppocolor,draw=black!60,error bars/.cd,y dir=both,y explicit] coordinates {(Normal,87.666) +- (0,0.804) (High,82.410) +- (0,1.224) (Extreme,74.589) +- (0,2.377)};
    \addlegendentry{PPO+MLP}
    \addplot+[ybar,fill=attention,draw=black!60,error bars/.cd,y dir=both,y explicit] coordinates {(Normal,93.853) +- (0,0.235) (High,92.298) +- (0,0.523) (Extreme,88.964) +- (0,0.556)};
    \addlegendentry{TACAN}
  \end{axis}
\end{tikzpicture}
\end{document}

